Generating Active Explicable Plans in Human-Robot Teaming

Intelligent robots are redefining a multitude of critical domains but are still far from being fully capable of assisting human peers in day-to-day tasks. An important requirement of collaboration is for each teammate to maintain and respect an understanding of the others' expectations of itself. Lack of which may lead to serious issues such as loose coordination between teammates, reduced situation awareness, and ultimately teaming failures. Hence, it is important for robots to behave explicably by meeting the human's expectations. One of the challenges here is that the expectations of the human are often hidden and can change dynamically as the human interacts with the robot. However, existing approaches to generating explicable plans often assume that the human's expectations are known and static. In this paper, we propose the idea of active explicable planning to relax this assumption. We apply a Bayesian approach to model and predict dynamic human belief and expectations to make explicable planning more anticipatory. We hypothesize that active explicable plans can be more efficient and explicable at the same time, when compared to explicable plans generated by the existing methods. In our experimental evaluation, we verify that our approach generates more efficient explicable plans while successfully capturing the dynamic belief change of the human teammate.

==> sections/Graphs/extra/ActiveEXP.tex <==
\documentclass{standalone}    
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}
\begin{tikzpicture}[
  every axis/.style={
    ybar stacked,
    ymin=0,ymax=1.2,
    ytick={0,0.2,0.4,0.6,0.8,1}, 
    yticklabels={0,0.2,0.4,0.6,0.8,1},
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
  bar width=20pt,
        legend pos=north west,
    label style={font=\Huge, font=\bf},
    legend style={draw=none, fill=none, font=\LARGE, font=\bf},
    legend columns=3
  },
]




% and bar shift +10pt here ActiveEXP
\begin{axis}[]
\addplot+[fill=green] coordinates
{(t=0,0.3333333333)(t=1,0.3333333333)(t=2,0.2)(t=3,0.1333333333)(t=4,0.2666666667)};
\addplot+[fill=yellow] coordinates
{(t=0,0.4666666667)(t=1,0.3333333333)(t=2,0.2)(t=3,0.3333333333)(t=4,0.2666666667)};
\addplot+[fill=red] coordinates
{(t=0,0.2)(t=1,0.3333333333)(t=2,0.6)(t=3,0.5333333333)(t=4,0.4666666667)};
\legend{Low, Medium, High}
\end{axis}
\end{tikzpicture}
\end{document}

==> sections/Graphs/extra/ActiveEXP_cost_estimate.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage[margin=0.1in]{geometry}
\usepackage[utf8]{inputenc}
\usepackage{textcomp}


\usepackage{pgfplots} 
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={},
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
    xtick=data,
    ymin=0, ymax=1,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\Huge, font=\bf},
    legend style={font=\Huge, font=\bf},
    ticklabel style = {font=\HUGE, font=\bf},
    width=10cm, 
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
]

    
    \addplot[ybar,fill=blue] 
    coordinates {
    (t=0,0.3333333333)(t=1,0.3333333333)(t=2,0.2)(t=3,0.1333333333)(t=4,0.2666666667)
    };
    
    \addplot[ybar,fill=red]
    coordinates {
    (t=0,0.4666666667)(t=1,0.3333333333)(t=2,0.2)(t=3,0.3333333333)(t=4,0.2666666667)
    };
    
    \addplot[ybar,fill=green]
    coordinates {
   (t=0,0.2)(t=1,0.3333333333)(t=2,0.6)(t=3,0.5333333333)(t=4,0.4666666667)
    };
    
    
    \legend{Low,Medium,High}
    
\end{axis}
\end{tikzpicture}
\end{document}

==> sections/Graphs/extra/EXP.tex <==
\documentclass{standalone}    
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}
\begin{tikzpicture}[
  every axis/.style={
    ybar stacked,
    ymin=0,ymax=1.2,
    ytick={0,0.2,0.4,0.6,0.8,1}, 
    yticklabels={0,0.2,0.4,0.6,0.8,1},
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
  bar width=20pt,
      legend pos=north west,
    label style={font=\Huge, font=\bf},
    legend style={draw=none, fill=none, font=\LARGE, font=\bf},
    legend columns=3
  },
]


% zero bar shift here    EXP
\begin{axis}[]
\addplot+[fill=green] coordinates
{(t=0,0.5333333333)(t=1,0.3333333333)(t=2,0.4)(t=3,0.4666666667)(t=4,0.4666666667)};
\addplot+[fill=yellow] coordinates
{(t=0,0.4)(t=1,0.4)(t=2,0.4666666667)(t=3,0.4)(t=4,0.5333333333)};
\addplot+[fill=red] coordinates
{(t=0,0.06666666667)(t=1,0.2666666667)(t=2,0.1333333333)(t=3,0.1333333333)(t=4,0)};

\legend{Low, Medium, High}
\end{axis}




\end{tikzpicture}
\end{document}

==> sections/Graphs/extra/EXP_cost_estimate.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage[margin=0.1in]{geometry}
\usepackage[utf8]{inputenc}
\usepackage{textcomp}


\usepackage{pgfplots} 
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={},
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
    xtick=data,
    ymin=0, ymax=1,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\Huge, font=\bf},
    legend style={font=\Huge, font=\bf},
    ticklabel style = {font=\HUGE, font=\bf},
    width=10cm, 
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
]


    
    \addplot[ybar,fill=blue] 
    coordinates {
    (t=0,0.5333333333)(t=1,0.3333333333)(t=2,0.4)(t=3,0.4666666667)(t=4,0.4666666667)
    };
    
    \addplot[ybar,fill=red]
    coordinates {
    (t=0,0.4)(t=1,0.4)(t=2,0.4666666667)(t=3,0.4)(t=4,0.5333333333)
    };
    
    \addplot[ybar,fill=green]
    coordinates {
   (t=0,0.06666666667)(t=1,0.2666666667)(t=2,0.1333333333)(t=3,0.1333333333)(t=4,0)
    };
    
    
    \legend{Low,Medium,High}
    
\end{axis}
\end{tikzpicture}
\end{document}

==> sections/Graphs/extra/OP.tex <==
\documentclass{standalone}    
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}
\begin{tikzpicture}[
  every axis/.style={
    ybar stacked,
    ymin=0,ymax=1.2,
    ytick={0,0.2,0.4,0.6,0.8,1}, 
    yticklabels={0,0.2,0.4,0.6,0.8,1},
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
    bar width=20pt,
    legend pos=north west,
    label style={font=\Huge, font=\bf},
    legend style={draw=none, fill=none, font=\LARGE, font=\bf},
    legend columns=3
  },
]

% bar shift -10pt here OP
\begin{axis}[]
\addplot+[fill=green] coordinates
{(t=0,0.06666666667)(t=1,0.5333333333)(t=2,0.4)(t=3,0.1333333333)(t=4,0.2)};
\addplot+[fill=yellow] coordinates
{(t=0,0.8666666667)(t=1,0.2666666667)(t=2,0.4666666667)(t=3,0.6666666667)(t=4,0.4)};
\addplot+[fill=red] coordinates
{(t=0,0.06666666667)(t=1,0.2)(t=2,0.1333333333)(t=3,0.2)(t=4,0.4)};

\legend{Low, Medium, High}
\end{axis}



\end{tikzpicture}
\end{document}

==> sections/Graphs/extra/OP_cost_estimate.tex <==
\documentclass{standalone}
\usepackage{tikz} 
\usepackage[margin=0.1in]{geometry}
\usepackage[utf8]{inputenc}
\usepackage{textcomp}


\usepackage{pgfplots} 
\usepackage[active,pdftex,tightpage]{preview}
\PreviewEnvironment[{[]}]{tikzpicture}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={},
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
    xtick=data,
    ymin=0, ymax=1,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    label style={font=\Huge, font=\bf},
    legend style={font=\Huge, font=\bf},
    ticklabel style = {font=\HUGE, font=\bf},
    width=10cm, 
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
]
    
    \addplot[ybar,fill=blue] 
    coordinates {
    (t=0,0.06666666667)(t=1,0.5333333333)(t=2,0.4)(t=3,0.1333333333)(t=4,0.2)
    };
    
    \addplot[ybar,fill=red]
    coordinates {
    (t=0,0.8666666667)(t=1,0.2666666667)(t=2,0.4666666667)(t=3,0.6666666667)(t=4,0.4)
    };
    
    \addplot[ybar,fill=green]
    coordinates {
   (t=0,0.06666666667)(t=1,0.2)(t=2,0.1333333333)(t=3,0.2)(t=4,0.4)
    };
    
    
    \legend{Low,Medium,High}
    
\end{axis}
\end{tikzpicture}
\end{document}

==> sections/Graphs/extra/combinedCostOld.tex <==
\documentclass{standalone}    
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\begin{document}
\begin{tikzpicture}[
  every axis/.style={
    ybar stacked,
    ymin=0,ymax=1.35,
    ytick={0,0.2,0.4,0.6,0.8,1,1.2}, 
    yticklabels={0,0.2,0.4,0.6,0.8,1},
    x tick label style={font=\HUGE,text width=1.7cm,align=center,font=\bf},
    legend style = {legend columns=-1,
                    legend pos=north west,
                    font=\footnotesize,
                    /tikz/every even column/.append style={column sep=2mm},
                    },
    symbolic x coords={t=0,t=1,t=2,t=3,t=4},
  bar width=8pt
  },
]

% bar shift -10pt here OP
\begin{axis}[bar shift=-10pt,hide axis]
% \addplot+[fill=blue!50!gray] coordinates
% {(t=0,0.06666666667)(t=1,0.5333333333)(t=2,0.4)(t=3,0.1333333333)(t=4,0.2)};
\addplot+[fill=yellow] coordinates
{(t=0,1.0)(t=1,0.65)(t=2,0.6)(t=3,0.65)(t=4,0.4)};
\addplot+[fill=red] coordinates
{(t=0,0.0)(t=1,0.35)(t=2,0.4)(t=3,0.35)(t=4,0.6)};
\end{axis}


% zero bar shift here    EXP
\begin{axis}[hide axis]
% \addplot+[fill=blue!50!gray] coordinates
% {(t=0,0.5333333333)(t=1,0.3333333333)(t=2,0.4)(t=3,0.4666666667)(t=4,0.4666666667)};
\addplot+[fill=yellow] coordinates
{(t=0,0.95)(t=1,0.7)(t=2,0.7)(t=3,0.95)(t=4,0.6)};
\addplot+[fill=red] coordinates
{(t=0,0.05)(t=1,0.3)(t=2,0.3)(t=3,0.05)(t=4,0.4)};
\end{axis}



% and bar shift +10pt here ActiveEXP
\begin{axis}[bar shift=10pt]
% \addplot+[fill=blue!50!gray] coordinates
% {(t=0,0.3333333333)(t=1,0.3333333333)(t=2,0.2)(t=3,0.1333333333)(t=4,0.2666666667)};
\addplot+[fill=yellow] coordinates
{(t=0,0.95)(t=1,0.65)(t=2,0.5)(t=3,0.3)(t=4,0.0)};
\addplot+[fill=red] coordinates
{(t=0,0.05)(t=1,0.35)(t=2,0.5)(t=3,0.7)(t=4,1.0)};


\pgfplotsset{
    after end axis/.code={
        \node[red,above] at (axis cs:t=0,1.05){\small{O  E  A}};
        \node[red,above] at (axis cs:t=1,1.05){\small{O  E  A}};
        \node[red,above] at (axis cs:t=2,1.05){\small{O  E  A}};
        \node[red,above] at (axis cs:t=3,1.05){\small{O  E  A}};
        \node[red,above] at (axis cs:t=4,1.05){\small{O  E  A}};
    }
}
\legend{Light traffic, Heavy traffic} 

\end{axis}
\end{tikzpicture}
\end{document}
